Triple and Quartic Interactions of Higgs Bosons in the General Two-Higgs-Doublet Model

In the case of minimal supersymmetric extension of the Standard Model (MSSM), when the pseudoscalar Higgs boson mass is less than the supersymmetry energy scale, the effective theory at the electroweak scale is a two-Higgs-doublet model. We diagonalize the mass matrix of the general two-Higgs-doublet model, expressing Higgs boson self-couplings in terms of two mixing angles and four Higgs boson masses, and derive in a compact form the complete set of Feynman rules, including quartic couplings in the Higgs sector, for the case of CP-violating potential. Some processes of double and triple Higgs boson production at a high-energy linear collider are calculated in the case of mixing angles and scalar boson masses satisfying the MSSM constraints.

==> fd_1.tex <==
% CompHEP  version  3.2    
% diagrams for process   PROCESS:   e1,E1 -> Z,h,h                5 diagrams
%\documentstyle[/home/dubinin/32_18_cteq4/setup/axodraw]{article}
%\begin{document}
{\def\chepscale{1.0} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\scriptsize    %  letter  size control
%  diagram # 1
\begin{picture}(80,80)(0,0)
\Text(16.0,65.7)[r]{$e^-$}
\ArrowLine(16.5,65.7)(32.5,53.1) 
\Text(16.0,40.4)[r]{$e^+$}
\ArrowLine(32.5,53.1)(16.5,40.4) 
\Text(40.3,53.9)[b]{$Z$}
\DashLine(32.5,53.1)(48.5,53.1){3.0} 
\Text(65.0,65.7)[l]{$Z$}
\DashLine(48.5,53.1)(64.5,65.7){3.0} 
\Text(48.0,40.4)[r]{$h$}
\DashLine(48.5,53.1)(48.5,27.8){1.0}
\Text(65.0,40.4)[l]{$h$}
\DashLine(48.5,27.8)(64.5,40.4){1.0}
\Text(65.0,15.2)[l]{$h$}
\DashLine(48.5,27.8)(64.5,15.2){1.0}
\Text(40,0)[b] {diagr.1}
\end{picture} \ 
%  diagram # 2
\begin{picture}(80,80)(0,0)
\Text(16.0,65.7)[r]{$e^-$}
\ArrowLine(16.5,65.7)(32.5,53.1) 
\Text(16.0,40.4)[r]{$e^+$}
\ArrowLine(32.5,53.1)(16.5,40.4) 
\Text(40.3,53.9)[b]{$Z$}
\DashLine(32.5,53.1)(48.5,53.1){3.0} 
\Text(65.0,65.7)[l]{$h$}
\DashLine(48.5,53.1)(64.5,65.7){1.0}
\Text(48.0,40.4)[r]{$Z$}
\DashLine(48.5,53.1)(48.5,27.8){3.0} 
\Text(65.0,40.4)[l]{$h$}
\DashLine(48.5,27.8)(64.5,40.4){1.0}
\Text(65.0,15.2)[l]{$Z$}
\DashLine(48.5,27.8)(64.5,15.2){3.0} 
\Text(40,0)[b] {diagr.2}
\end{picture} \ 
%  diagram # 3
\begin{picture}(80,80)(0,0)
\Text(16.0,65.7)[r]{$e^-$}
\ArrowLine(16.5,65.7)(32.5,53.1) 
\Text(16.0,40.4)[r]{$e^+$}
\ArrowLine(32.5,53.1)(16.5,40.4) 
\Text(40.3,53.9)[b]{$Z$}
\DashLine(32.5,53.1)(48.5,53.1){3.0} 
\Text(65.0,65.7)[l]{$h$}
\DashLine(48.5,53.1)(64.5,65.7){1.0}
\Text(65.0,40.4)[l]{$h$}
\DashLine(48.5,53.1)(64.5,40.4){1.0}
\Text(65.0,15.2)[l]{$Z$}
\DashLine(48.5,53.1)(64.5,15.2){3.0} 
\Text(40,0)[b] {diagr.3}
\end{picture} \ 
%  diagram # 4
\begin{picture}(80,80)(0,0)
\Text(16.0,65.7)[r]{$e^-$}
\ArrowLine(16.5,65.7)(32.5,53.1) 
\Text(16.0,40.4)[r]{$e^+$}
\ArrowLine(32.5,53.1)(16.5,40.4) 
\Text(40.3,53.9)[b]{$Z$}
\DashLine(32.5,53.1)(48.5,53.1){3.0} 
\Text(65.0,65.7)[l]{$Z$}
\DashLine(48.5,53.1)(64.5,65.7){3.0} 
\Text(48.0,40.4)[r]{$H$}
\DashLine(48.5,53.1)(48.5,27.8){1.0}
\Text(65.0,40.4)[l]{$h$}
\DashLine(48.5,27.8)(64.5,40.4){1.0}
\Text(65.0,15.2)[l]{$h$}
\DashLine(48.5,27.8)(64.5,15.2){1.0}
\Text(40,0)[b] {diagr.4}
\end{picture} \ 
%  diagram # 5
\begin{picture}(80,80)(0,0)
\Text(16.0,65.7)[r]{$e^-$}
\ArrowLine(16.5,65.7)(32.5,53.1) 
\Text(16.0,40.4)[r]{$e^+$}
\ArrowLine(32.5,53.1)(16.5,40.4) 
\Text(40.3,53.9)[b]{$Z$}
\DashLine(32.5,53.1)(48.5,53.1){3.0} 
\Text(65.0,65.7)[l]{$h$}
\DashLine(48.5,53.1)(64.5,65.7){1.0}
\Text(48.0,40.4)[r]{$A^0$}
\DashLine(48.5,53.1)(48.5,27.8){1.0}
\Text(65.0,40.4)[l]{$h$}
\DashLine(48.5,27.8)(64.5,40.4){1.0}
\Text(65.0,15.2)[l]{$Z$}
\DashLine(48.5,27.8)(64.5,15.2){3.0} 
\Text(40,0)[b] {diagr.5}
\end{picture} \ 
}
%\end{document}

